Efficient capacity-achieving entanglement generation with application to pure-loss Bosonic channels

While the ultimate limits on the rate of quantum communication over noisy channels are well-established, very few efficient coding schemes achieving these limits are known. This contrasts sharply with transmitting classical data over classical channels, where polar codes and low-density parity-check codes both efficiently achieve the classical capacity of any noisy channel. In this work we construct an efficient entanglement generation scheme which achieves the coherent information for a broad class of channels. For degradable channels in the class, which includes truncated versions of the pure loss Bosonic channel, the resulting scheme achieves the quantum capacity. The construction makes use of polar codes for two kinds of classical-input, quantum-output (CQ) channels: those with commuting outputs and those whose outputs are heralded mixtures of pure states. The former case is amenable to decoding by classical polar decoding algorithms, the latter by the belief propagation with quantum messages (BPQM) algorithm. To our knowledge, this construction is the first explicit and efficiently decodable protocol that achieves the energy-constrained quantum capacity of the pure-loss Bosonic channel.

==> Ent-Gen.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  line width=0.75pt,
  line cap=round,
  font=\normalsize,
  gate/.style={draw,fill=white,minimum width=0.85cm,
               minimum height=0.65cm,inner sep=3pt},
  control/.style={circle,draw,fill=black,inner sep=0pt,
                  minimum size=3.5pt},
  target/.style={circle,draw,fill=white,inner sep=0pt,
                 minimum size=0.39cm},
  % A grounding symbol rotated so the discarded wire enters from the left.
  % The long bar is exactly at the wire endpoint.
  pics/discard/.style={code={
  \begin{scope}[scale=0.6, transform shape]
    \draw (0,-0.22) -- (0,0.22);
    \draw (0.11,-0.15) -- (0.11,0.15);
    \draw (0.22,-0.08) -- (0.22,0.08);
    \end{scope}
  }},
  pics/bundle/.style={code={\draw (-0.065,-0.14)--(0.065,0.14);}}
]

% Vertical order: bar A, check A, hat A, underline A,
%                the B branch, A'^m, and bar A'.
\def\yBar{0}
\def\yCheck{-0.70}
\def\yHat{-1.40}
\pgfmathsetmacro{\checkhaty}{(\yCheck + \yHat) / 2}
\def\yUnder{-2.1}
\def\yB{-4.10}
\def\yAnc{-5.0}
\pgfmathsetmacro{\avgy}{(\yB + \yAnc) / 2}
\def\yOut{-5.9}
\def\xLambda{5.90}
\def\xF{7.0}
\def\xGamma{7.70}
\def\xFinv{8.350}
\def\xZ{9.5}
\def\xDiscard{10.3}
\def\xEnd{11.5}

% State preparation and the two initial operations.
% An unboxed state label beside a tall, narrow left parenthesis.
% The math parenthesis is a separate node, centered between the wires.
% Its height exceeds their 2.90cm separation, with a gap to both wires.
\coordinate (sourceA) at (1.750,\checkhaty);
\coordinate (sourceB) at (1.750,\yB);
\coordinate (sourceMid) at ($(sourceA)!0.5!(sourceB)$);
\draw[
    decorate, 
    decoration={brace, amplitude=5pt}, % Forces the brace tip to be flatter/thinner
                                   % Keeps the actual line thin
]  (1.4, \yB - 0.07) -- (1.4, \checkhaty + 0.07);
% \node[inner sep=0pt,outer sep=0pt] (sourceParen)
%   at ($(sourceMid)+(-0.30,0)$)
%   {$\left\{\vcenter{\hbox{\rule{0pt}{3.40cm}}}\right.$};
\node[anchor=east,inner sep=0pt] (state) at ($(sourceMid)+(-0.70,0)$)
  {$\sigma_{AB}^{\otimes m}$};
\node[gate,minimum width=0.8cm,minimum height=2.8cm]
  (V) at (4.05,\checkhaty) {$V$};
\node
  (N) at (4.05,\yB) {};

\draw (sourceA) -- (V.west)
  node[midway,above=3pt] {\small $A^m$};
\pic at ($(sourceA)!0.5!(V.west)$) {bundle};
\draw (sourceB) -- (N.west)
  node[midway,above=4pt] {\small $B^m$};
\pic at ($(sourceB)!0.5!(N.west)$) {bundle};

% Four outputs of V. A crossing without a dot is not a control.
\draw (V.east |- 0,\yBar) -- (\xEnd,\yBar);
\foreach \yy in {\yCheck,\yHat,\yUnder}
  \draw (V.east |- 0,\yy) -- (\xDiscard,\yy);
\node[above=1pt] at (4.8,\yBar) {\scriptsize $\bar{A}$};
\node[above=1pt] at (4.8,\yCheck) {\scriptsize $\widecheck{A}$};
\node[above=1pt] at (4.8,\yHat) {\scriptsize $\widehat{A}$};
\node[above=1pt] at (4.8,\yUnder) {\scriptsize $\underline{A}$};

% Lower three wires; white-filled gate nodes cover their interiors.
\draw (N.west) -- (\xDiscard,\yB);
\draw (4.7,\yAnc) node[left=5pt] {\normalsize $\ket{0}_{A'^{m}}$}
  -- (\xDiscard,\yAnc);
\draw (4.7,\yOut) node[left=5pt] {$\ket{0}_{\bar{R}}$}
  -- (\xEnd,\yOut);

% Lambda: controls on check A and underline A, a box on B,
% and a circled-plus target on the first ancilla.
\draw (\xLambda,\yCheck) -- (\xLambda,\yAnc);
\node[gate,minimum size=.80cm]
  (Lambda) at (\xLambda,\yB) {$U_\Lambda$};
\node[control] at (\xLambda,\yCheck) {};
\node[control] at (\xLambda,\yUnder) {};
\node[target] (targetLambda) at (\xLambda,\yAnc) {};
\draw[shorten >= 0.5pt] (targetLambda.west) -- (targetLambda.east)
      (targetLambda.north) -- (targetLambda.south);

% Fourier gates on hat A and underline A.
\node[gate,minimum size=0.5cm]
    at (\xF,\yHat) {$F^\dagger$};

\node[gate,minimum size=0.5cm]
    at (\xF,\yUnder) {$F^\dagger$};

\node[gate,minimum size=0.5cm]
    at (\xZ,\yBar) {$F^\dagger$};
    \node[gate,minimum size=0.5cm]
    at (\xFinv,\yHat) {$F$};

\node[gate,minimum size=0.5cm]
    at (\xFinv,\yUnder) {$F$};

% Gamma: controls on hat A and underline A; its box spans both
% the B branch and the first ancilla, with a target on the last wire.
\draw (\xGamma,\yHat) -- (\xGamma,\yOut);
\node[gate,minimum width=0.80cm,minimum height=1.6cm]
  (Gamma) at (\xGamma,\avgy) {$U_\Gamma$};
\node[control] at (\xGamma,\yHat) {};
\node[control] at (\xGamma,\yUnder) {};
\node[target] (targetGamma) at (\xGamma,\yOut) {};
\draw[shorten >= 0.5pt] (targetGamma.west) -- (targetGamma.east)
      (targetGamma.north) -- (targetGamma.south);

% Final controlled correction: control on the bottom wire.
\draw (\xZ,\yAnc) -- (\xZ,\yOut);
\node[gate,minimum size=0.6cm] at (\xZ,\yAnc) {$\bar{Z}$};
\node[control] at (\xZ,\yOut) {};

% Discard exactly these five wires; the top and bottom continue.
\foreach \yy in {\yCheck,\yHat,\yUnder,\yB,\yAnc}
  \pic at (\xDiscard,\yy) {discard};

\end{tikzpicture}
